Model-Based Capacitive Touch Sensing in Soft Robotics: Achieving Robust Tactile Interactions for Artistic Applications

In this paper, we present a touch technology to achieve tactile interactivity for human-robot interaction (HRI) in soft robotics. By combining a capacitive touch sensor with an online solid mechanics simulation provided by the SOFA framework, contact detection is achieved for arbitrary shapes. Furthermore, the implementation of the capacitive touch technology presented here is selectively sensitive to human touch (conductive objects), while it is largely unaffected by the deformations created by the pneumatic actuation of our soft robot. Multi-touch interactions are also possible. We evaluated our approach with an organic soft robotics sculpture that was created by a visual artist. In particular, we evaluate that the touch localization capabilities are robust under the deformation of the device. We discuss the potential this approach has for the arts and entertainment as well as other domains.

==> Figures/EvalFruitDeformedXY_Carlos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={Precision Deformed (Top-View)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
height=8cm,
width=8cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X-Position (mm)},
xmajorgrids,
xmin=-68.0908467171512, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y-Position (mm)},
ymajorgrids,
ymin=-55.6, ymax=92.5464427930894,
ytick distance=20,
ytick style={color=black}
]


\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-50.8193966918718 80.7599178188833
-41.9944253124681 73.1086889344884
-25.9582681681947 59.1083971042192
-17.4572617201159 42.224523336313
-13.2632032077712 49.341092868547
-14.5983264254901 -43.9146335963364
-13.9962006482449 -31.3867518899867
-14.9913975368386 -21.2763684668169
-14.9892932343489 -14.2077353944215
-14.1220028251643 -3.7158619734958
-13.2642555217148 18.2409047887768
-8.6697055411491 30.649390861891
-9.43073485282734 37.7516408597575
2.20295671206206 -48.6027857320078
-2.02673811089951 -32.3026863605549
1.97214554617484 -20.7835040159183
0.0521729705798037 -10.3327002176742
1.38294528431573 3.71634882837143
1.53790281496061 15.3310198238034
5.19467918787436 20.8897337131926
21.1514749882552 -45.3149918458051
20.2039027628629 -34.1892815535655
18.6959035171679 -22.5631010437824
19.8688567669137 -16.9341862421201
24.0321658856972 3.94929511335424
25.5203645119538 14.0263967114066
41.2064791834092 -44.98420270868
37.0010638948027 -34.9030210099351
35.558195770069 -23.6855387119037
};
\addlegendentry{Measurement}
\addplot [draw=red, fill=red, mark=square*, only marks]
table{%
x  y
-52.6933703717747 84.5112356058286
-39.9985469536526 75.0653281445805
-27.8209500226273 64.9944870316574
-20.3415010183282 45.1924217511704
-14.8301443394591 56.3210733035869
-15.3996094155184 -46.3534923899392
-15.0405898745791 -34.0453567606887
-14.5591974483541 -21.6786526310426
-13.8546972091369 -9.3940902260649
-12.8308694270597 2.9506160483101
-11.4726472785422 15.3109511824678
-9.14527749112138 27.2764271950624
-5.19172374765914 38.6537518696137
1.53587937881532 -47.2593086810306
1.95446538469972 -35.0795875209562
2.37530490467316 -22.9429359134628
2.86266515825227 -10.7785490199569
3.77296365074706 0.98246326375191
5.32821025034708 12.4596606730187
7.63890439454012 24.0595289651137
18.4929752863561 -48.138147103242
18.9721133562196 -36.0165251682441
19.439272833743 -23.9115271018435
19.9264228270061 -11.9239233924772
20.7607452548144 -0.33614108060263
22.1969086100024 10.9133937244852
35.4668568437261 -49.0493953411986
35.9830771283849 -36.9844279589322
36.4723593354851 -24.7992784689654
};
\addlegendentry{Ground Truth}

\addplot [semithick, black, forget plot]
table {%
-50.8193966918718 80.7599178188833
-52.6933703717747 84.5112356058286
};
\addplot [semithick, black, forget plot]
table {%
-41.9944253124681 73.1086889344884
-39.9985469536526 75.0653281445805
};
\addplot [semithick, black, forget plot]
table {%
-25.9582681681947 59.1083971042192
-27.8209500226273 64.9944870316574
};
\addplot [semithick, black, forget plot]
table {%
-17.4572617201159 42.224523336313
-20.3415010183282 45.1924217511704
};
\addplot [semithick, black, forget plot]
table {%
-13.2632032077712 49.341092868547
-14.8301443394591 56.3210733035869
};
\addplot [semithick, black, forget plot]
table {%
-14.5983264254901 -43.9146335963364
-15.3996094155184 -46.3534923899392
};
\addplot [semithick, black, forget plot]
table {%
-13.9962006482449 -31.3867518899867
-15.0405898745791 -34.0453567606887
};
\addplot [semithick, black, forget plot]
table {%
-14.9913975368386 -21.2763684668169
-14.5591974483541 -21.6786526310426
};
\addplot [semithick, black, forget plot]
table {%
-14.9892932343489 -14.2077353944215
-13.8546972091369 -9.3940902260649
};
\addplot [semithick, black, forget plot]
table {%
-14.1220028251643 -3.7158619734958
-12.8308694270597 2.9506160483101
};
\addplot [semithick, black, forget plot]
table {%
-13.2642555217148 18.2409047887768
-11.4726472785422 15.3109511824678
};
\addplot [semithick, black, forget plot]
table {%
-8.6697055411491 30.649390861891
-9.14527749112138 27.2764271950624
};
\addplot [semithick, black, forget plot]
table {%
-9.43073485282734 37.7516408597575
-5.19172374765914 38.6537518696137
};
\addplot [semithick, black, forget plot]
table {%
2.20295671206206 -48.6027857320078
1.53587937881532 -47.2593086810306
};
\addplot [semithick, black, forget plot]
table {%
-2.02673811089951 -32.3026863605549
1.95446538469972 -35.0795875209562
};
\addplot [semithick, black, forget plot]
table {%
1.97214554617484 -20.7835040159183
2.37530490467316 -22.9429359134628
};
\addplot [semithick, black, forget plot]
table {%
0.0521729705798037 -10.3327002176742
2.86266515825227 -10.7785490199569
};
\addplot [semithick, black, forget plot]
table {%
1.38294528431573 3.71634882837143
3.77296365074706 0.98246326375191
};
\addplot [semithick, black, forget plot]
table {%
1.53790281496061 15.3310198238034
5.32821025034708 12.4596606730187
};
\addplot [semithick, black, forget plot]
table {%
5.19467918787436 20.8897337131926
7.63890439454012 24.0595289651137
};
\addplot [semithick, black, forget plot]
table {%
21.1514749882552 -45.3149918458051
18.4929752863561 -48.138147103242
};
\addplot [semithick, black, forget plot]
table {%
20.2039027628629 -34.1892815535655
18.9721133562196 -36.0165251682441
};
\addplot [semithick, black, forget plot]
table {%
18.6959035171679 -22.5631010437824
19.439272833743 -23.9115271018435
};
\addplot [semithick, black, forget plot]
table {%
19.8688567669137 -16.9341862421201
19.9264228270061 -11.9239233924772
};
\addplot [semithick, black, forget plot]
table {%
24.0321658856972 3.94929511335424
20.7607452548144 -0.33614108060263
};
\addplot [semithick, black, forget plot]
table {%
25.5203645119538 14.0263967114066
22.1969086100024 10.9133937244852
};
\addplot [semithick, black, forget plot]
table {%
41.2064791834092 -44.98420270868
35.4668568437261 -49.0493953411986
};
\addplot [semithick, black, forget plot]
table {%
37.0010638948027 -34.9030210099351
35.9830771283849 -36.9844279589322
};
\addplot [semithick, black, forget plot]
table {%
35.558195770069 -23.6855387119037
36.4723593354851 -24.7992784689654
};
\end{axis}

\end{tikzpicture}


==> Figures/EvalFruitRestXY_Carlos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={Precision at Rest (Top-View)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X-Position (mm)},
xmajorgrids,
xmin=-83.4306612815448, xmax=49.4145765676138,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y-Position (mm)},
ymajorgrids,
ymin=-49.5994240574957, ymax=58.7526561652635,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=square*, only marks]
table{%
x  y
-77.3922413793103 53.1034482758621
-60.5172413793103 53.1034482758621
-43.6422413793103 53.1034482758621
-26.7672413793103 40.8812260536398
-26.7672413793103 53.1034482758621
-9.89224137931035 -44.6743295019157
-9.89224137931035 -32.4521072796935
-9.89224137931035 -20.2298850574713
-9.89224137931035 -8.00766283524902
-9.89224137931035 4.21455938697319
-9.89224137931035 16.4367816091954
-9.89224137931035 28.6590038314176
-9.89224137931035 40.8812260536398
6.98275862068965 -44.6743295019157
6.98275862068965 -32.4521072796935
6.98275862068965 -20.2298850574713
6.98275862068965 -8.00766283524902
6.98275862068965 4.21455938697319
6.98275862068965 16.4367816091954
6.98275862068965 28.6590038314176
23.8577586206897 -44.6743295019157
23.8577586206897 -32.4521072796935
23.8577586206897 -20.2298850574713
23.8577586206897 -8.00766283524902
23.8577586206897 4.21455938697319
23.8577586206897 16.4367816091954
40.7327586206897 -44.6743295019157
40.7327586206897 -32.4521072796935
40.7327586206897 -20.2298850574713
};
\addlegendentry{Ground Truth}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-77.1736542994332 53.3370383592779
-61.1357078708618 53.1672852728581
-44.1976368575727 53.0606961255713
-23.9012071163346 43.0323087470365
-28.3299042994332 48.7876556432285
-8.06793621432678 -41.7174665001915
-8.70267215657603 -31.2970004414276
-8.89240429943316 -18.7514390069773
-11.0247572406096 -8.51299795154276
-10.3299042994332 2.26172971730256
-8.50177929943317 15.1425939148334
-10.812047156576 29.8141106696835
-10.4211205156494 38.4262942818671
10.0193604064492 -42.5434990408674
7.94227311992169 -32.9960958502004
6.8665242719954 -19.220280864708
4.53616712913827 -8.19118033560749
3.76888602314748 2.94775122267891
4.13178924895393 16.4184800159883
3.68572070056683 27.8740753963149
24.1974833410163 -41.6064350767049
23.9690414836994 -32.2962354768072
24.3287495467207 -20.2835694279966
24.8007775187486 -10.1065242509514
24.3843814148525 2.75061860619145
22.8469824930197 17.6248324426694
43.322070932074 -40.9211830425652
39.2249737493473 -33.7669965699603
43.4655502460214 -22.4345665789937
};
\addlegendentry{Measurement}

\addplot [semithick, black, forget plot]
table {%
-77.1736542994332 53.3370383592779
-77.3922413793103 53.1034482758621
};
\addplot [semithick, black, forget plot]
table {%
-61.1357078708618 53.1672852728581
-60.5172413793103 53.1034482758621
};
\addplot [semithick, black, forget plot]
table {%
-44.1976368575727 53.0606961255713
-43.6422413793103 53.1034482758621
};
\addplot [semithick, black, forget plot]
table {%
-23.9012071163346 43.0323087470365
-26.7672413793103 40.8812260536398
};
\addplot [semithick, black, forget plot]
table {%
-28.3299042994332 48.7876556432285
-26.7672413793103 53.1034482758621
};
\addplot [semithick, black, forget plot]
table {%
-8.06793621432678 -41.7174665001915
-9.89224137931035 -44.6743295019157
};
\addplot [semithick, black, forget plot]
table {%
-8.70267215657603 -31.2970004414276
-9.89224137931035 -32.4521072796935
};
\addplot [semithick, black, forget plot]
table {%
-8.89240429943316 -18.7514390069773
-9.89224137931035 -20.2298850574713
};
\addplot [semithick, black, forget plot]
table {%
-11.0247572406096 -8.51299795154276
-9.89224137931035 -8.00766283524902
};
\addplot [semithick, black, forget plot]
table {%
-10.3299042994332 2.26172971730256
-9.89224137931035 4.21455938697319
};
\addplot [semithick, black, forget plot]
table {%
-8.50177929943317 15.1425939148334
-9.89224137931035 16.4367816091954
};
\addplot [semithick, black, forget plot]
table {%
-10.812047156576 29.8141106696835
-9.89224137931035 28.6590038314176
};
\addplot [semithick, black, forget plot]
table {%
-10.4211205156494 38.4262942818671
-9.89224137931035 40.8812260536398
};
\addplot [semithick, black, forget plot]
table {%
10.0193604064492 -42.5434990408674
6.98275862068965 -44.6743295019157
};
\addplot [semithick, black, forget plot]
table {%
7.94227311992169 -32.9960958502004
6.98275862068965 -32.4521072796935
};
\addplot [semithick, black, forget plot]
table {%
6.8665242719954 -19.220280864708
6.98275862068965 -20.2298850574713
};
\addplot [semithick, black, forget plot]
table {%
4.53616712913827 -8.19118033560749
6.98275862068965 -8.00766283524902
};
\addplot [semithick, black, forget plot]
table {%
3.76888602314748 2.94775122267891
6.98275862068965 4.21455938697319
};
\addplot [semithick, black, forget plot]
table {%
4.13178924895393 16.4184800159883
6.98275862068965 16.4367816091954
};
\addplot [semithick, black, forget plot]
table {%
3.68572070056683 27.8740753963149
6.98275862068965 28.6590038314176
};
\addplot [semithick, black, forget plot]
table {%
24.1974833410163 -41.6064350767049
23.8577586206897 -44.6743295019157
};
\addplot [semithick, black, forget plot]
table {%
23.9690414836994 -32.2962354768072
23.8577586206897 -32.4521072796935
};
\addplot [semithick, black, forget plot]
table {%
24.3287495467207 -20.2835694279966
23.8577586206897 -20.2298850574713
};
\addplot [semithick, black, forget plot]
table {%
24.8007775187486 -10.1065242509514
23.8577586206897 -8.00766283524902
};
\addplot [semithick, black, forget plot]
table {%
24.3843814148525 2.75061860619145
23.8577586206897 4.21455938697319
};
\addplot [semithick, black, forget plot]
table {%
22.8469824930197 17.6248324426694
23.8577586206897 16.4367816091954
};
\addplot [semithick, black, forget plot]
table {%
43.322070932074 -40.9211830425652
40.7327586206897 -44.6743295019157
};
\addplot [semithick, black, forget plot]
table {%
39.2249737493473 -33.7669965699603
40.7327586206897 -32.4521072796935
};
\addplot [semithick, black, forget plot]
table {%
43.4655502460214 -22.4345665789937
40.7327586206897 -20.2298850574713
};
\end{axis}

\end{tikzpicture}


==> Figures/EvalFruitRestYZ_Carlos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
title={Precision at Rest (Side-View)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
height=5cm,
width=9cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Y-Position (mm)},
xmajorgrids,
xmin=-49.5994240574957, xmax=58.7526561652635,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Z-Position (mm)},
ymajorgrids,
ymin=-25.7467914177829, ymax=25.5872931546899,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=square*, only marks]
table{%
x  y
53.1034482758621 -4.79420760845201
53.1034482758621 -1.54303976439226
53.1034482758621 4.22107366962638
40.8812260536398 0.589280169694462
53.1034482758621 3.17406262745965
-44.6743295019157 -7.68126667160797
-32.4521072796935 -3.45473239806122
-20.2298850574713 2.69311157218316
-8.00766283524902 6.80243509188628
4.21455938697319 7.79186930489919
16.4367816091954 5.54441267251812
28.6590038314176 9.54859652051798
40.8812260536398 7.88806980874821
-44.6743295019157 -9.84602581809365
-32.4521072796935 -8.47998417385529
-20.2298850574713 -5.5133350037944
-8.00766283524902 -3.00325969927835
4.21455938697319 0.223690600195496
16.4367816091954 2.43718945055068
28.6590038314176 5.40515629969875
-44.6743295019157 -4.7413220206539
-32.4521072796935 -2.7395056755321
-20.2298850574713 -1.40496469281143
-8.00766283524902 -4.84059800225253
4.21455938697319 -6.39087905783603
16.4367816091954 -2.15211050439166
-44.6743295019157 0.33834207096254
-32.4521072796935 4.62927606889534
-20.2298850574713 5.29866516317645
};
\addlegendentry{Ground Truth}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
53.3370383592779 -4.41364829575735
53.1672852728581 -0.658971240572122
53.0606961255713 3.30422546051591
43.0323087470365 3.65600346381672
48.7876556432285 3.72618865145374
-41.7174665001915 -5.5156838863095
-31.2970004414276 -3.32597673998211
-18.7514390069773 1.49001947971655
-8.51299795154276 6.51476688097657
2.26172971730256 6.17360416841364
15.1425939148334 5.46233020479143
29.8141106696835 7.15937590760477
38.4262942818671 8.38146149138147
-42.5434990408674 -8.02440067658192
-32.9960958502004 -8.14479344609937
-19.220280864708 -6.23308815161134
-8.19118033560749 -3.32828854393423
2.94775122267891 -1.72347339904137
16.4184800159883 3.9855778233447
27.8740753963149 4.75511669907609
-41.6064350767049 -4.98105495408315
-32.2962354768072 -3.02472420640411
-20.2835694279966 -3.23127778424863
-10.1065242509514 -5.68435749146024
2.75061860619145 -8.73989479176252
17.6248324426694 -1.60642130953736
-40.9211830425652 3.01264032431856
-33.7669965699603 6.16128816739271
-22.4345665789937 4.85345619458231
};
\addlegendentry{Measurement}
\addplot [semithick, black, forget plot]
table {%
53.3370383592779 -4.41364829575735
53.1034482758621 -4.79420760845201
};
\addplot [semithick, black, forget plot]
table {%
53.1672852728581 -0.658971240572122
53.1034482758621 -1.54303976439226
};
\addplot [semithick, black, forget plot]
table {%
53.0606961255713 3.30422546051591
53.1034482758621 4.22107366962638
};
\addplot [semithick, black, forget plot]
table {%
43.0323087470365 3.65600346381672
40.8812260536398 0.589280169694462
};
\addplot [semithick, black, forget plot]
table {%
48.7876556432285 3.72618865145374
53.1034482758621 3.17406262745965
};
\addplot [semithick, black, forget plot]
table {%
-41.7174665001915 -5.5156838863095
-44.6743295019157 -7.68126667160797
};
\addplot [semithick, black, forget plot]
table {%
-31.2970004414276 -3.32597673998211
-32.4521072796935 -3.45473239806122
};
\addplot [semithick, black, forget plot]
table {%
-18.7514390069773 1.49001947971655
-20.2298850574713 2.69311157218316
};
\addplot [semithick, black, forget plot]
table {%
-8.51299795154276 6.51476688097657
-8.00766283524902 6.80243509188628
};
\addplot [semithick, black, forget plot]
table {%
2.26172971730256 6.17360416841364
4.21455938697319 7.79186930489919
};
\addplot [semithick, black, forget plot]
table {%
15.1425939148334 5.46233020479143
16.4367816091954 5.54441267251812
};
\addplot [semithick, black, forget plot]
table {%
29.8141106696835 7.15937590760477
28.6590038314176 9.54859652051798
};
\addplot [semithick, black, forget plot]
table {%
38.4262942818671 8.38146149138147
40.8812260536398 7.88806980874821
};
\addplot [semithick, black, forget plot]
table {%
-42.5434990408674 -8.02440067658192
-44.6743295019157 -9.84602581809365
};
\addplot [semithick, black, forget plot]
table {%
-32.9960958502004 -8.14479344609937
-32.4521072796935 -8.47998417385529
};
\addplot [semithick, black, forget plot]
table {%
-19.220280864708 -6.23308815161134
-20.2298850574713 -5.5133350037944
};
\addplot [semithick, black, forget plot]
table {%
-8.19118033560749 -3.32828854393423
-8.00766283524902 -3.00325969927835
};
\addplot [semithick, black, forget plot]
table {%
2.94775122267891 -1.72347339904137
4.21455938697319 0.223690600195496
};
\addplot [semithick, black, forget plot]
table {%
16.4184800159883 3.9855778233447
16.4367816091954 2.43718945055068
};
\addplot [semithick, black, forget plot]
table {%
27.8740753963149 4.75511669907609
28.6590038314176 5.40515629969875
};
\addplot [semithick, black, forget plot]
table {%
-41.6064350767049 -4.98105495408315
-44.6743295019157 -4.7413220206539
};
\addplot [semithick, black, forget plot]
table {%
-32.2962354768072 -3.02472420640411
-32.4521072796935 -2.7395056755321
};
\addplot [semithick, black, forget plot]
table {%
-20.2835694279966 -3.23127778424863
-20.2298850574713 -1.40496469281143
};
\addplot [semithick, black, forget plot]
table {%
-10.1065242509514 -5.68435749146024
-8.00766283524902 -4.84059800225253
};
\addplot [semithick, black, forget plot]
table {%
2.75061860619145 -8.73989479176252
4.21455938697319 -6.39087905783603
};
\addplot [semithick, black, forget plot]
table {%
17.6248324426694 -1.60642130953736
16.4367816091954 -2.15211050439166
};
\addplot [semithick, black, forget plot]
table {%
-40.9211830425652 3.01264032431856
-44.6743295019157 0.33834207096254
};
\addplot [semithick, black, forget plot]
table {%
-33.7669965699603 6.16128816739271
-32.4521072796935 4.62927606889534
};
\addplot [semithick, black, forget plot]
table {%
-22.4345665789937 4.85345619458231
-20.2298850574713 5.29866516317645
};
\end{axis}

\end{tikzpicture}

